Anti-Aliasing Snapshot HDR Imaging Using Non-Regular Sensing

Snapshot HDR imaging is essential to capture the full dynamic range of a scene in a single exposure, making it essential for video and dynamic environments where motion prevents the use of multi-exposure techniques or complex hardware set-ups. This work presents a snapshot HDR imaging sensor that is based on spatially varying apertures, implemented by combining two differently sized prototype pixels. The different light integration areas physically extend the dynamic range towards the lower end, compared to a standard high resolution sensor. A non-regular pixel arrangement is suggested, to mitigate aliasing and overcome a loss in spatial resolution that is associated with increased light integration area of the larger prototype pixel. Subsequent reconstruction in the Fourier domain, where natural images can be sparsely represented allows to recover the image with high detail. The image acquisition approach with the proposed non-regular HDR sensor is simulated and analysed with special emphasis on the spatial resolution. The results suggest the snapshot HDR sensor layout to be an effective way to acquire images with high dynamic range and free from aliasing artefacts.

==> Gradients.tex <==
\begin{tikzpicture}
    % Achse
    \draw[-stealth, very thick] (-0.35,0) -- (-0.35,5) node[rotate=90] at (-0.75,2.5) {\Large $\log(\Phi)$}; % Gedrehte Beschriftung in der Mitte
    % Balken mit Farbverlauf und Umrandung
    \shade[bottom color=black, top color=white] (0,0) rectangle (0.5,5);
    \draw[black, thick] (0,0) rectangle (0.5,5);

    \shade[bottom color=red, top color=white] (0.75,0) rectangle (1.25,3);
    \draw[black, thick] (0.75,0) rectangle (1.25,3);

    \shade[bottom color=blue!90!black, top color=white] (1.5,2) rectangle (2,5);
    \draw[black, thick] (1.5,2) rectangle (2,5);

    % Beschriftungen
    \node[below, align=center] at (0.2,0) {\normalsize Scene};
    \node[above, align=center, rotate=90] at (1.27,1.0) {\normalsize Large pixel};
    \node[below, align=center, rotate=90] at (1.5,4.0) {\normalsize Small pixel};
\end{tikzpicture}



==> combined_dynamic_range_graph.tex <==
\begin{tikzpicture}[line join=round]
    \def\graphWidth{4.5cm}
    \def\graphHeight{3cm}
    \def\saturationPointA{1.5}
    \def\saturationPointB{4.5}
    \def\saturationChargeA{2}
    \def\saturationChargeB{0.666}

    \fill[blue] (0,0) -- (\saturationPointA,\saturationChargeA + 0.22) -- (\graphWidth,\saturationChargeB+\saturationChargeA) -- (\graphWidth + 0.25cm,\saturationChargeB+\saturationChargeA) -- (\graphWidth + 0.25cm,0) -- cycle;

    \fill[red] (0,0) -- (\saturationPointA,\saturationChargeA) -- (\graphWidth,\saturationChargeA) -- (\graphWidth + 0.25cm,\saturationChargeA) -- (\graphWidth + 0.25cm,0) -- cycle;

    \draw[thick, black] (0,0) -- (\saturationPointA,\saturationChargeA) -- (\graphWidth,\saturationChargeA)  -- (\graphWidth + 0.25cm, \saturationChargeA);

    \draw[thick, black] (0,0) -- (\saturationPointA,\saturationChargeA + 0.22) -- (\graphWidth,\saturationChargeB+\saturationChargeA) -- (\graphWidth + 0.25cm,\saturationChargeB+\saturationChargeA);

    % Saturation point
    \draw[dashed, thick] (\saturationPointA,0) -- (\saturationPointA,\graphHeight);% node[anchor=north east, pos=0.65, rotate=90]{Sättigung};
    \draw[dashed, thick] (\saturationPointB,0) -- (\saturationPointB,\graphHeight);% node[anchor=south east, pos=0.55, rotate=90]{Sättigung};

    % Arrow from y-axis to saturation point
    \draw[<->, >=Stealth, black] (0,\saturationChargeA + 0.22) -- (\saturationPointA,\saturationChargeA + 0.22) node[above, midway]{\large 100\%};

    \draw[<->, >=Stealth, black] (0,\saturationChargeB + \saturationChargeA + 0.22) -- (\saturationPointB,\saturationChargeB + \saturationChargeA + 0.22) node[above, midway]{\large 300\%};
    % \node[above] at

    \draw[->, >=Stealth, thick] (0,0) -- (\graphWidth + 0.5cm, 0) node[anchor=north east]{\large Photoquantity};
    \draw[->, >=Stealth, thick] (0,0) -- (0,\graphHeight + 0.25cm) node[rotate=90, anchor=south east] {\large Accumulated charge};

\end{tikzpicture}

==> dynamic_range_big.tex <==
\begin{tikzpicture}
    \def\graphWidth{4.5cm}
    \def\graphHeight{3cm}
    \def\saturationPointA{1.5}
    \def\saturationPointB{4.5}
    \def\saturationChargeA{2}
    \def\saturationChargeB{0.666}

    \fill[red] (0,0) -- (\saturationPointA,\saturationChargeA) -- (\graphWidth,\saturationChargeA) -- (\graphWidth + 0.25cm,\saturationChargeA) -- (\graphWidth + 0.25cm,0) -- cycle;

    \draw[thick, black] (0,0) -- (\saturationPointA,\saturationChargeA) -- (\graphWidth,\saturationChargeA)  -- (\graphWidth + 0.25cm, \saturationChargeA);


    % Saturation point
    \draw[dashed, thick] (\saturationPointA,0) -- (\saturationPointA,\graphHeight) node[right]{\large Saturation  (large pixel)};

    % Arrow from y-axis to saturation point
    \draw[<->, >=Stealth, black] (0,\saturationChargeA + 0.22) -- (\saturationPointA,\saturationChargeA + 0.22) node[above, midway]{\large 100\%};

    % \node[above] at

    \draw[->, >=Stealth, thick] (0,0) -- (\graphWidth + 0.5cm, 0) node[anchor=north east]{\large Photoquantity};
    \draw[->, >=Stealth, thick] (0,0) -- (0,\graphHeight + 0.25cm) node[rotate=90, anchor=south east] {\large Accumulated charge};

\end{tikzpicture}

==> dynamic_range_small.tex <==
\begin{tikzpicture}
    \def\graphWidth{4.5cm}
    \def\graphHeight{3cm}
    \def\saturationPointA{1.5}
    \def\saturationPointB{4.5}
    \def\saturationChargeA{2}
    \def\saturationChargeB{0.666}

    \fill[blue] (0,0) -- (\graphWidth,\saturationChargeB) -- (\graphWidth + 0.25cm,\saturationChargeB) -- (\graphWidth + 0.25cm,0) -- cycle;


    \draw[thick, black] (0,0) -- (\graphWidth,\saturationChargeB) -- (\graphWidth + 0.25cm,\saturationChargeB);

    % Saturation point
    \draw[dashed, thick] (\saturationPointB,0) -- (\saturationPointB,\graphHeight) node[anchor=east]{\large Saturation (small pixel)};

    % Arrow from y-axis to saturation point

    \draw[<->, >=Stealth, black] (0,\saturationChargeB + 0.22) -- (\saturationPointB,\saturationChargeB + 0.22) node[above, midway]{\large 300\%};
    % \node[above] at

    \draw[->, >=Stealth, thick] (0,0) -- (\graphWidth + 0.5cm, 0) node[anchor=north east]{\large Photoquantity};
    \draw[->, >=Stealth, thick] (0,0) -- (0,\graphHeight + 0.25cm) node[rotate=90, anchor=south east] {\large Accumulated charge};

\end{tikzpicture}

==> sensor_layout2.tex <==
\begin{tikzpicture}
    \pgfmathsetseed{72}

    \def\cells{4} % 4x4 Grid
    \def\size{4} % Size of the full grid
    \def\smallsize{1} % Size of the small high-resolution pixel

    % Draw the 4x4 pattern-filled grid
    \foreach \x in {0,1,...,\numexpr\cells-1} {
        \foreach \y in {0,1,...,\numexpr\cells-1} {
            \pgfmathsetmacro{\randx}{int(random(0,1))}
            \pgfmathsetmacro{\randy}{int(random(0,1))}
            \pgfmathsetmacro{\pattern}{ifthenelse(\randx==\randy, "north west lines", "north east lines")}

            \draw[black, thick, preaction={fill, red}, pattern=\pattern, pattern color=red!40] (\x,\y) rectangle ++(1,1);
            \draw[black, thick, preaction={fill, red!90}] (\x,\y) rectangle ++(1,1);
            \draw[black, thick, preaction={fill, blue}, pattern=\pattern, pattern color=blue!40] (\x+\randx*0.5, \y+\randy*0.5) rectangle ++(0.5,0.5);
            \draw[black, thick, preaction={fill, blue!90}] (\x+\randx*0.5, \y+\randy*0.5) rectangle ++(0.5,0.5);
        }
    }

    % Draw the 8x8 finer grid (thin lines)
    \foreach \i in {0,0.5,...,4} {
        \draw[gray, thin] (\i,0) -- (\i,4); % Vertical lines
        \draw[gray, thin] (0,\i) -- (4,\i); % Horizontal lines
    }

\end{tikzpicture}


==> sensor_layoutRegular.tex <==
\begin{tikzpicture}
    \pgfmathsetseed{72}

    \def\cells{4} % 4x4 Grid
    \def\size{4} % Size of the full grid
    \def\smallsize{1} % Size of the small high-resolution pixel

    % Draw the 4x4 pattern-filled grid with a green square at bottom-right
    \foreach \x in {0,1,...,\numexpr\cells-1} {
        \foreach \y in {0,1,...,\numexpr\cells-1} {
            \def\randx{1} % fixed to place in bottom-right
            \def\randy{0}
            \def\pattern{north west lines} % regular pattern

            % Red patterned square
            \draw[black, thick, preaction={fill, red}, pattern=\pattern, pattern color=red!40] (\x,\y) rectangle ++(1,1);
            \draw[black, thick, preaction={fill, red!90}] (\x,\y) rectangle ++(1,1);

            % Single green square at bottom right
            \draw[black, thick, preaction={fill, blue}, pattern=\pattern, pattern color=green!40] (\x+\randx*0.5, \y+\randy*0.5) rectangle ++(0.5,0.5);
            \draw[black, thick, preaction={fill, blue!90}] (\x+\randx*0.5, \y+\randy*0.5) rectangle ++(0.5,0.5);
        }
    }

    % Draw the 8x8 finer grid in light gray
    \foreach \i in {0,0.5,...,4} {
        \draw[gray!50, thin] (\i,0) -- (\i,4); % Vertical lines
        \draw[gray!50, thin] (0,\i) -- (4,\i); % Horizontal lines
    }

\end{tikzpicture}

